A Survey on Neural Architecture Search

The growing interest in both the automation of machine learning and deep learning has inevitably led to the development of a wide variety of automated methods for neural architecture search. The choice of the network architecture has proven to be critical, and many advances in deep learning spring from its immediate improvements. However, deep learning techniques are computationally intensive and their application requires a high level of domain knowledge. Therefore, even partial automation of this process helps to make deep learning more accessible to both researchers and practitioners. With this survey, we provide a formalism which unifies and categorizes the landscape of existing methods along with a detailed analysis that compares and contrasts the different approaches. We achieve this via a comprehensive discussion of the commonly adopted architecture search spaces and architecture optimization algorithms based on principles of reinforcement learning and evolutionary algorithms along with approaches that incorporate surrogate and one-shot models. Additionally, we address the new research directions which include constrained and multi-objective architecture search as well as automated data augmentation, optimizer and activation function search.

==> early-termination-learning-curve.tikz <==
\begin{tikzpicture}
  \draw[->] (0,0) -- (10,0) node[below,pos=0.5]{\footnotesize Iterations};
  \draw[->] (0,0) -- (0,4.2) node[above,pos=0.5,rotate=90]{\footnotesize Validation Accuracy};
  \draw[scale=0.5,domain=0:2,smooth,variable=\x,black] plot ({\x},{10-6/ln(\x+2)});
  \draw[scale=0.5,domain=2:19,dashed,variable=\x,black] plot ({\x},{10-6/ln(\x+2)});
  \node at (9.5,4) (mp-cross) {$\times$} ;
  \node[below=0.01 of mp-cross] {\footnotesize Final Performance};
  \node at (1.1,2.9) {$\times$} ;
  \node at (3,2.6) {\footnotesize Premature Performance};
\end{tikzpicture}

==> opt-ea-general-framework.tikz <==
\begin{tikzpicture}[->,shorten >=1pt,thick,node distance=1cm and 3cm]
  \input{constants.tikz}
  \tikzstyle{boxstyle}=[rectangle,minimum width=17mm,draw=black,minimum height=10mm]
  \begin{scope}
    \node [boxstyle,fill=gray!10] (parents)   {\small Parents};
    \node [boxstyle,fill=gray!10] (offspring) [below=of parents]  {\small Offspring};
    \path (parents) -- (offspring) coordinate[midway] (aux);
    \node [boxstyle, left=of aux,fill=gray!10] (population) {\small Population};
    \node [left=of population] (init_aux) {};
    \draw[->]   (population) |- node[above,pos=0.75]{\small Parent Selection} (parents);
    \draw[->]   (offspring) -| node[below,pos=0.25]{\small Fitness Evaluation} (population);
    \draw[->]   (parents) -- node[right]{\small Recombination \& Mutation} (offspring);
    \draw[->]   (init_aux) -- node[above]{\small Initialization} (population);
    \path (population) edge [out=380,in=350,looseness=4] node[right,align=center] {\small Survivor\\Selection} (population);
  \end{scope}
\end{tikzpicture}

==> opt-ea-genotype-phenotype.tikz <==
\begin{tikzpicture}
  \input{constants.tikz}
  \tikzstyle{nodestyle}=[rectangle,minimum height=6mm,draw=black,fill=white]
  \tikzstyle{inactivenodestyle}=[nodestyle,fill=lightgray]
  \tikzstyle{activenodestyle}=[nodestyle,fill=white]
  \tikzstyle{nodeboundarystyle}=[rectangle,draw=black,dashed]
  
  \node[activenodestyle](n11) {max};
  \node[activenodestyle,node distance=7mm](n12) [right of=n11] {0};
  \node[inactivenodestyle,node distance=4.5mm](n13) [right of=n12] {0};
  \node[rectangle,node distance=6mm](l1) [above of=n11] {Node 1};
  
  \node[activenodestyle,node distance=8.5mm](n21) [right of=n13] {conv};
  \node[activenodestyle,node distance=7.5mm](n22) [right of=n21] {0};
  \node[inactivenodestyle,node distance=4.5mm](n23) [right of=n22] {1};
  \node[rectangle,node distance=6mm](l2) [above of=n21] {Node 2};
  
  \node[inactivenodestyle,node distance=8.5mm](n31) [right of=n23] {conv};
  \node[inactivenodestyle,node distance=7.5mm](n32) [right of=n31] {1};
  \node[inactivenodestyle,node distance=4.5mm](n33) [right of=n32] {2};
  \node[rectangle,node distance=6mm](l3) [above of=n31] {Node 3};
  
  \node[activenodestyle,node distance=8mm](n41) [right of=n33] {sum};
  \node[activenodestyle,node distance=7mm](n42) [right of=n41] {2};
  \node[activenodestyle,node distance=4.5mm](n43) [right of=n42] {1};
  \node[rectangle,node distance=6mm](l4) [above of=n41] {Node 4};
  
  \node[activenodestyle,node distance=10mm](n51) [right of=n43] {output};
  \node[activenodestyle,node distance=9mm](n52) [right of=n51] {4};
  \node[inactivenodestyle,node distance=4.5mm](n53) [right of=n52] {3};
  \node[rectangle,node distance=6mm](l5) [above of=n51] {Node 5};
  
  \node[rectangle,node distance=2cm](genotype) [left of=n11] {\textbf{Genotype}};
  
  \node[opstyle](softmax) [below=1 of $(n23)!0.5!(n31)$]{softmax};
  \node[opstyle](add) [below of=softmax]{$+$};
  \node[opstyle](max1) [below left=0.5 of add]{max\\pool};
  \node[opstyle](conv1) [below of=max1]{conv};
  \node[opstyle](max2) [right=1.5 of conv1]{max\\pool};
  \node[rectangle](input) [below =3 of add]{};
  
  \node[nodeboundarystyle,text width=2.6cm,minimum height=2.5cm,text height=-1.7cm](node4) at (3,-3.1) {Node 4};
  
  \node[rectangle,node distance=1.2cm](phenotype) [below of=genotype] {\textbf{Phenotype}};
  
  \draw[->]   (input) -- (conv1);
  \draw[->]   (input) -- (max2);
  \draw[->]   (conv1) -- (max1);
  \draw[->]   (max2) -- (add);
  \draw[->]   (max1) -- (add);
  \draw[->]   (add) -- (softmax);
\end{tikzpicture}

==> opt-ea-real2017-architecture.tikz <==
\begin{tikzpicture}
  \input{constants.tikz}
  \tikzstyle{opstyle2}=[opstyle,node distance=1.7cm]
  
  \node[boxstyle](input) {};
  \node[opstyle2,node distance=1.3cm](conv1) [right of=input] {conv};
  \node[opstyle2](conv2) [right of=conv1] {conv};
  \node[opstyle2](bn1) [right of=conv2] {batch\\norm};
  \node[opstyle2](a1) [right of=bn1] {ReLU};
  \node[opstyle2](bn2) [right of=a1] {batch\\norm};
  \node[opstyle2](a2) [right of=bn2] {ReLU};
  \node[opstyle2](globalpool) [right of=a2] {global\\pool};
  \node[opstyle2](softmax) [right of=globalpool] {softmax};
  \node[boxstyle,node distance=1.9cm](output) [right of=softmax] {};
  
  \draw[->]   (input) -- node[below]{$\vec{x}$} (conv1);
  \draw[->]   (conv1) -- (conv2);
  \draw[->]   (conv2) -- (bn1);
  \draw[->]   (bn1) -- (a1);
  \draw[->]   (a1) -- (bn2);
  \draw[->]   (bn2) -- (a2);
  \draw[->]   (a2) -- (globalpool);
  \draw[->]   (globalpool) -- (softmax);
  \draw[->]   (softmax) -- node[below]{$\hat{\vec{y}}\left(\vec{x}\right)$} (output);
  
  \draw[->]   (conv2) to [bend left=45] (bn2);
\end{tikzpicture}

==> opt-ea-wistuba2018-cell.tikz <==
\begin{tikzpicture}
  \input{constants.tikz}
  \tikzstyle{oprotatedstyle}=[opstyle,rotate=-90,node distance=1.5cm]
  \tikzstyle{cellrotatedstyle}=[cellstyle,rotate=-90,node distance=1.5cm]
  
  % Background
  \node[cellrotatedstyle, minimum width=3.2cm, minimum height=10.25cm,align=left,text width=3.2cm, text height=-9.3cm](bg) at (6, 0) {Cell $i$};
  
  % Input node
  \node[cellrotatedstyle](input) {Cell\\$i-1$};
  \node[oprotatedstyle](op1) [above of=input] {conv\\3x3};
  % Branch 1
  \node[oprotatedstyle](op2) [above left of=op1] {conv\\3x3};
  \node[oprotatedstyle](op3) [above of=op2] {conv\\7x7};
  % Branch 2
  \node[oprotatedstyle](op4) [above of=op1] {sep\\5x5};
  \node[oprotatedstyle](op5) [above of=op4] {sep\\3x3};
  \node[oprotatedstyle](add1) [above of=op5] {$+$};
  \node[oprotatedstyle](op6) [above of=add1] {conv\\3x3};
  % Branch 3
  \node[oprotatedstyle](op7) [above right of=op1] {sep\\3x3};
  \node[oprotatedstyle](add2) [above of=op7] {$+$};
  \node[oprotatedstyle](op8) [above of=add2] {conv\\7x7};
  
  \node[oprotatedstyle](op9) [above of=op6] {conv\\5x5};
  
  \node[oprotatedstyle](max) [above of=op9] {max\\3x3};
  
  \node[cellrotatedstyle](output) [above of=max] {Cell\\$i+1$};
  
  % Edges
  \draw[->]   (input) -- (op1);
  \draw[->]   (op1) -- (op2);
  \draw[->]   (op1) -- (op4);
  \draw[->]   (op1) -- (op7);
  
  \draw[->]   (op2) -- (op3);
  \draw[->]   (op3) -| (op9);
  
  \draw[->]   (op4) -- (op5);
  \draw[->]   (op5) -- (add1);
  \draw[->]   (add1) -- (op6);
  \draw[->]   (op6) -- (op9);
  
  \draw[->]   (op7) -- (add2);
  \draw[->]   (add2) -- (op8);
  \draw[->]   (op8) -| (op9);
  
  \draw[->]   (op9) -- (max);
  \draw[->]   (max) -- (output);
  
  \draw[->]   (op4) to [bend left=30] (add1);
  \draw[->]   (op1) -- (add2);
\end{tikzpicture}

==> opt-one-shot-weight-sharing.tikz <==
\begin{tikzpicture}
\input{constants.tikz}

\definecolor{red}{HTML}{ff5533}

\node[boxstyle](input) at (0,0) {};
\node[opstyle](op1-1) at (1,1) {$\op_1$};
\node[opstyle](op1-2) at (1,-1) {$\op_2$};

\node[opstyle](op2-1) at (2.25,-0.5) {$\op_1$};
\node[opstyle](op2-2) at (2.25,-1.5) {$\op_2$};
\node[opstyle](op2-3) at (2.25,1.5) {$\op_1$};
\node[opstyle](op2-4) at (2.25,0.5) {$\op_2$};

\node[opstyle](op3-1) at (4,-0.5) {$\op_1$};
\node[opstyle](op3-2) at (4,-1.5) {$\op_2$};
\node[opstyle](op3-3) at (4,1.5) {$\op_1$};
\node[opstyle](op3-4) at (4,0.5) {$\op_2$};

\node[opstyle](op4-1) at (5.75,-0.5) {$\op_1$};
\node[opstyle](op4-2) at (5.75,-1.5) {$\op_2$};
\node[opstyle](op4-3) at (5.75,1.5) {$\op_1$};
\node[opstyle](op4-4) at (5.75,0.5) {$\op_2$};

\node[boxstyle](output) at (6.75,0) {};

\draw[->,color=red]   (input) -- (op1-1);
\draw[->]   (input) -- (op1-2);

\draw[->]   (op1-2) -- (op2-1);
\draw[->]   (op1-2) -- (op2-2);
\draw[->,color=red]   (op1-1) -- (op2-3);
\draw[->]   (op1-1) -- (op2-4);

\draw[->]   (op2-1) -- (op3-3);
\draw[->]   (op2-1) -- (op3-4);
\draw[->]   (op2-2) -- (op3-1);
\draw[->]   (op2-2) -- (op3-2);
\draw[->]   (op2-3) -- (op3-3);
\draw[->,color=red]   (op2-3) -- (op3-4);
\draw[->]   (op2-4) -- (op3-1);
\draw[->]   (op2-4) -- (op3-2);

\draw[->]   (op3-1) -- (op4-3);
\draw[->]   (op3-1) -- (op4-4);
\draw[->]   (op3-2) -- (op4-1);
\draw[->]   (op3-2) -- (op4-2);
\draw[->]   (op3-3) -- (op4-3);
\draw[->]   (op3-3) -- (op4-4);
\draw[->]   (op3-4) -- (op4-1);
\draw[->,color=red]   (op3-4) -- (op4-2);

\draw[->]   (op4-1) -- (output);
\draw[->,color=red]   (op4-2) -- (output);
\draw[->]   (op4-3) -- (output);
\draw[->]   (op4-4) -- (output);
\end{tikzpicture}

==> opt-rl-controller.tikz <==
\begin{tikzpicture}
\input{constants.tikz}
\tikzstyle{boxstyle}=[rectangle,draw=black,minimum size=20,align=center, font=\fontsize{9}{0}\selectfont]
\tikzstyle{opstyle}=[boxstyle,fill=colorOp, minimum height=25]
\tikzstyle{unaryopstyle}=[opstyle,fill=colorSegment]
\tikzstyle{binaryopstyle}=[opstyle,fill=colorCell]

\edef\prevhiddenlabel{labelinput}
\edef\xdim{2.0}

\node[rectangle,align=center](\prevhiddenlabel) at (0,0) {Hidden\\State};
\node[rectangle,align=center](labelemb) at (0,-1.5) {Embedding};
\node[rectangle,align=center](labelsm) at (0,1.5) {Softmax};

\node[opstyle](sm1) at (\xdim,1.5) {Filter\\Height};
\node[opstyle](sm2) at (2*\xdim,1.5) {Filter\\Width};
\node[unaryopstyle](sm3) at (3*\xdim,1.5) {Stride\\Height};
\node[unaryopstyle](sm4) at (4*\xdim,1.5) {Stride\\Width};
\node[binaryopstyle](sm5) at (5*\xdim,1.5) {Number of\\Filters};

\foreach \i in {1,...,5}
{
    \xdef\hiddenlabel{hidden\i}
    
    \node[boxstyle](\hiddenlabel) at (\xdim*\i,0) {};
    \draw[->]   (\prevhiddenlabel) -- (\hiddenlabel);
    \xdef\prevhiddenlabel{\hiddenlabel}
    
    \xdef\embeddinglabel{emb\i}
    \node[boxstyle](\embeddinglabel) at (\xdim*\i,-1.5) {};
    \draw[->]   (\embeddinglabel) -- (\hiddenlabel);
    
    \draw[->]   (\hiddenlabel) -- (sm\i);
}
\foreach \i in {1,...,4}
{
    \pgfmathtruncatemacro\result{\i + 1}
    \draw[->,dashed]   (sm\i) to (\xdim*\i+\xdim/2,1.5) to (\xdim*\i+\xdim/2,-1.5) to (emb\result);
}

\draw[->,dashed]   (0.9,1.5) to (\xdim/2,1.5) to (\xdim/2,-1.5) to (emb1);
\draw[->,dashed]   (sm5) to (\xdim*5.5,1.5) to (\xdim*5.5,-1.5)  to (\xdim*5.75,-1.5);
\draw[->]   (hidden5) to (\xdim*5.75,0);
\end{tikzpicture}

==> opt-rl-general-framework.tikz <==
\begin{tikzpicture}[->,shorten >=1pt,thick,node distance=1cm and 3cm]
  \input{constants.tikz}
  \tikzstyle{boxstyle}=[rectangle,minimum width=17mm,draw=black,minimum height=10mm]
  \begin{scope}
    \node [boxstyle,fill=gray!10] (controller) at (2,0) {\small Agent};
    \node [boxstyle,fill=gray!10] (environment) at (2,2)  {\small Environment};

    \draw[->]   (controller) -- node[right]{\small Actions} (environment);
    \draw[->]   (environment) to (4,2) to node [right,pos=0.5]{\small Observation} (4,0) to (controller);
    \draw[->]   (environment) to (0,2) to node [left,pos=0.5]{\small Rewards} (0,0) to (controller);
    
  \end{scope}
\end{tikzpicture}

==> opt-smbo-general-framework.tikz <==
\begin{tikzpicture}[->,shorten >=1pt,thick,node distance=1cm and 4cm]
  \input{constants.tikz}
  \tikzstyle{boxstyle}=[rectangle,minimum width=17mm,draw=black,minimum height=10mm]
  \begin{scope}
    \node [boxstyle,fill=gray!10,align=center] (surrogate) {\small Surrogate\\\small Model};
    \node [boxstyle,right=of surrogate,fill=gray!10,align=center] (response) {\small Response\\\small Function};
    \path (surrogate) -- (response) coordinate[midway] (aux);
    \node [boxstyle,above=of aux,fill=gray!10] (candidates)   {\small Candidates};
    \node [boxstyle,below=of aux,fill=gray!10] (history)  {\small History};
    
    \draw[->]   (surrogate) |- node[above,pos=0.5]{\small Select Candidates} (candidates);
    \draw[->]   (candidates) -| node[above,pos=0.5]{\small Evaluate Candidates} (response);
    \draw[->]   (response) |- node[below,pos=0.5]{\small Update History} (history);
    \draw[->]   (history) -| node[below,pos=0.5]{\small Update Surrogate} (surrogate);
    \draw[dashed,->]   (surrogate) -- node[below]{\small Approximates} (response);
  \end{scope}
\end{tikzpicture}

==> opt-smbo-nao-autoencoder.tikz <==
\begin{tikzpicture}
\input{constants.tikz}

\node[rectangle](input) at (-1,-0.75){$\vec{\arch}$};
\node[rectangle](output) at (9,-0.75){$\vec{\hat{\arch}}$};
\draw[fill=colorSegment] (0, 0) -- (1,0) -- (1.5,-0.5) -- (1.5,-1) -- (1,-1.5) -- (0,-1.5) -- cycle;
\node[rectangle] at (0.75,-0.75){Encoder};

\node[cellstyle](archcode) at (4,-0.75){Architecture Code};
\node[segmentstyle](dense) at (4,0.5){Accuracy Predictor};
\node[rectangle](surrogate) at (4,1.9){$\hat{\f}(\vec{\arch})$};

\draw[fill=colorSegment] (8, 0) -- (7,0) -- (6.5,-0.5) -- (6.5,-1) -- (7,-1.5) -- (8,-1.5) -- cycle;
\node[rectangle] at (7.25,-0.75){Decoder};

\draw[->]   (1.5,-0.75) -- (archcode);
\draw[->]   (archcode) -- (6.5,-0.75);
\draw[->]   (dense) -- (surrogate);
\draw[->]   (input) -- (0,-0.75);
\draw[->]   (archcode) -- (dense);
\draw[->]   (8,-0.75) -- (output);
\end{tikzpicture}

==> other-controller.tikz <==
\begin{tikzpicture}
\input{constants.tikz}
\tikzstyle{boxstyle}=[rectangle,draw=black,minimum size=20,align=center, font=\fontsize{9}{0}\selectfont]
\tikzstyle{opstyle}=[boxstyle,fill=colorOp, minimum height=25]
\tikzstyle{unaryopstyle}=[opstyle,fill=colorSegment]
\tikzstyle{binaryopstyle}=[opstyle,fill=colorCell]

\edef\prevhiddenlabel{labelinput}
\edef\xdim{2.0}

\node[rectangle,align=center](\prevhiddenlabel) at (0,0) {Hidden\\State};
\node[rectangle,align=center](labelemb) at (0,-1.5) {Embedding};
\node[rectangle,align=center](labelsm) at (0,1.5) {Softmax};

\node[opstyle](sm1) at (\xdim,1.5) {Operand 1};
\node[opstyle](sm2) at (2*\xdim,1.5) {Operand 2};
\node[unaryopstyle](sm3) at (3*\xdim,1.5) {Unary\\Operation 1};
\node[unaryopstyle](sm4) at (4*\xdim,1.5) {Unary\\Operation 2};
\node[binaryopstyle](sm5) at (5*\xdim,1.5) {Binary\\Operation};

\foreach \i in {1,...,5}
{
    \xdef\hiddenlabel{hidden\i}
    
    \node[boxstyle](\hiddenlabel) at (\xdim*\i,0) {};
    \draw[->]   (\prevhiddenlabel) -- (\hiddenlabel);
    \xdef\prevhiddenlabel{\hiddenlabel}
    
    \xdef\embeddinglabel{emb\i}
    \node[boxstyle](\embeddinglabel) at (\xdim*\i,-1.5) {};
    \draw[->]   (\embeddinglabel) -- (\hiddenlabel);
    
    \draw[->]   (\hiddenlabel) -- (sm\i);
}
\foreach \i in {1,...,4}
{
    \pgfmathtruncatemacro\result{\i + 1}
    \draw[->,dashed]   (sm\i) to (\xdim*\i+\xdim/2,1.5) to (\xdim*\i+\xdim/2,-1.5) to (emb\result);
}

\draw[->,dashed]   (0.9,1.5) to (\xdim/2,1.5) to (\xdim/2,-1.5) to (emb1);
\draw[->,dashed]   (sm5) to (\xdim*5.5,1.5) to (\xdim*5.5,-1.5)  to (\xdim*5.75,-1.5);
\draw[->]   (hidden5) to (\xdim*5.75,0);
\end{tikzpicture}

==> other-rmsprop.tikz <==
\begin{tikzpicture}
\input{constants.tikz}
\tikzstyle{boxstyle}=[rectangle,draw=black,minimum size=25,align=center,rounded corners=1ex]
\tikzstyle{opstyle}=[boxstyle,fill=colorOp]
\tikzstyle{unaryopstyle}=[opstyle,fill=colorSegment]
\tikzstyle{binaryopstyle}=[opstyle,fill=colorCell]

\node[opstyle](op1) at (0,0) {$g$};
\node[opstyle](op2) at (1.2,0) {$\hat{v}$};
\node[unaryopstyle](uop1) at (0,1.5) {id};
\node[unaryopstyle](uop2) at (1.2,1.5) {$\log$};
\node[binaryopstyle](bop) at (0.6,3) {$/$};

\draw[->]   (op1) -- (uop1);
\draw[->]   (op2) -- (uop2);
\draw[->]   (uop1) -- (bop);
\draw[->]   (uop2) -- (bop);
\end{tikzpicture}

==> space-blockqnn-space.tikz <==
\begin{tikzpicture}
  \input{constants.tikz}
  \tikzstyle{oprotatedstyle}=[opstyle,node distance=1.75cm]
  \tikzstyle{cellrotatedstyle}=[cellstyle,node distance=1.7cm]
  
  \tikzstyle{cellstyle-t}=[segmentstyle,node distance=1cm,fill=colorCell]
  \tikzstyle{opstyle-t}=[opstyle,node distance=1cm]
  
  % Template
  \node[boxstyle](input-t) at (-6,-0.6) {};
  \node[opstyle-t](conv-t) [above of=input-t] {conv};
  \node[cellstyle-t](cell1-t) [above of=conv-t] {Cell};
  \node[boxstyle, node distance=0.8cm](label1-t) [right of=cell1-t] {$\times$\,n};
  \node[opstyle-t](cell2-t) [above of=cell1-t] {max pool};
  \node[cellstyle-t](cell3-t) [above of=cell2-t] {Cell};
  \node[boxstyle, node distance=0.8cm](label3-t) [right of=cell3-t] {$\times$\,n};
  \node[opstyle-t](cell4-t) [above of=cell3-t] {max pool};
  \node[cellstyle-t](cell5-t) [above of=cell4-t] {Cell};
  \node[boxstyle, node distance=0.8cm](label5-t) [right of=cell5-t] {$\times$\,n};
  \node[opstyle-t](sm) [above of=cell5-t] {softmax};
  
  \draw[->]   (input-t) -- node[right]{$\vec{x}$} (conv-t);
  \draw[->]   (conv-t) -- (cell1-t);
  \draw[->]   (cell1-t) -- (cell2-t);
  \draw[->]   (cell2-t) -- (cell3-t);
  \draw[->]   (cell3-t) -- (cell4-t);
  \draw[->]   (cell4-t) -- (cell5-t);
  \draw[->]   (cell5-t) -- (sm);
  
  % Background
  \node[cellrotatedstyle, minimum width=7.2cm, minimum height=4.8cm,align=left,text width=7.2cm, text height=-5.0cm](bg) at (0, 3.1) {Cell $i$};
  
  % Input node
  \node[cellrotatedstyle](input) {Cell\\$i-1$};
  
  % Branch 2
  \node[oprotatedstyle](op2) [above left of=input] {conv\\3x3};
  \node[oprotatedstyle](op3) [above of=op2] {conv\\5x5};
  \node[oprotatedstyle](add1) [above of=op3] {$+$};
  \node[oprotatedstyle, node distance=1.15cm](op4) [right of=add1] {conv\\3x3};
  
  % Branch 1
  \node[oprotatedstyle](op1) [left of=op2] {conv\\1x1};
  
   % Branch 3
  \node[oprotatedstyle](op5) [above right of=input] {conv\\5x5};
  \node[oprotatedstyle](op6) [above of=op5] {avg\\3x3};
  
  % Branch 4
  \node[oprotatedstyle](op7) [right of=op5] {conv\\3x3};
  
  % Concat and Output
  \coordinate(concat) at (0,5.35);
  
  % Output
  \node[cellrotatedstyle, node distance=6.3cm](output) [above of=input] {Cell\\$i+1$};
  
  % Edges
  \draw[->]   (input) -- (op1);
  \draw[->]   (input) -- (op2);
  \draw[->]   (input) -- (op5);
  \draw[->]   (input) -- (op7);
  
  \draw[->]   (op2) -- (op3);
  \draw[->]   (op2) to [bend left=45] (add1);
  \draw[->]   (op3) -- (add1);
  \draw[->]   (op2) -| (op4);
  \draw[->]   (op3) -| (op4);
  
  \draw[->]   (op5) -- (op6);
  
  \draw[-]   (op1) |- (concat);
  \draw[-]   (add1) |- (concat);
  \draw[-]   (op4) -- (concat);
  \draw[-]   (op6) |- (concat);
  \draw[-]   (op7) |- (concat);
  \draw[->]   (concat) -- (output);
\end{tikzpicture}

==> space-dpp-template.tikz <==
\begin{tikzpicture}
  \input{constants.tikz}
  \tikzstyle{cellstyle}=[segmentstyle,fill=colorCell,node distance=2cm]
  \tikzstyle{opstyle2}=[opstyle,node distance=2cm]
  
  \node[boxstyle](input) {};
  \node[opstyle2,node distance=1.5cm](conv) [right of=input] {conv};
  \node[cellstyle](cell1) [right of=conv] {cell\\$\left(\times n_{1}\right)$};
  \node[opstyle2](pool1) [right of=cell1] {avg pool\\(stride=2)};
  \node[cellstyle](cell2) [right of=pool1] {cell\\$\left(\times n_{2}\right)$};
  \node[opstyle2](pool2) [right of=cell2] {avg pool\\(stride=2)};
  \node[cellstyle](cell3) [right of=pool2] {cell\\$\left(\times n_{3}\right)$};
  \node[opstyle2](pool3) [right of=cell3] {global\\pool};
  \node[boxstyle,node distance=1.5cm](output) [right of=pool3] {};
  
  \draw[->]   (input) -- node[below]{$\vec{x}$} (conv);
  \draw[->]   (conv) -- (cell1);
  \draw[->]   (cell1) -- (pool1);
  \draw[->]   (pool1) -- (cell2);
  \draw[->]   (cell2) -- (pool2);
  \draw[->]   (pool2) -- (cell3);
  \draw[->]   (cell3) -- (pool3);
  \draw[->]   (pool3) -- node[below]{$\vec{\hat{y}}$} (output);
  
  % Dense connections
  \draw[->]   (conv) to [bend left=45] (cell2);
  \draw[->]   (conv) to [bend left=45] (pool1);
  \draw[->]   (conv) to [bend left=45] (cell3);
  \draw[->]   (conv) to [bend left=45] (pool2);
  \draw[->]   (conv) to [bend left=45] (pool3);
  
  \draw[->]   (cell1) to [bend left=45] (cell2);
  \draw[->]   (cell1) to [bend left=45] (cell3);
  \draw[->]   (cell1) to [bend left=45] (pool2);
  \draw[->]   (cell1) to [bend left=45] (pool3);
  
  \draw[->]   (pool1) to [bend left=45] (cell3);
  \draw[->]   (pool1) to [bend left=45] (pool2);
  \draw[->]   (pool1) to [bend left=45] (pool3);
  
  \draw[->]   (cell2) to [bend left=45] (cell3);
  \draw[->]   (cell2) to [bend left=45] (pool3);
  
  \draw[->]   (pool2) to [bend left=45] (pool3);
\end{tikzpicture}

==> space-global-baker.tikz <==
\begin{tikzpicture}
  \input{constants.tikz}
  \node[boxstyle](input) {};
  \node[opstyle](op1) [above of=input] {$o_1$};
  \node[opstyle](op2) [above of=op1] {$o_2$};
  \node[opstyle](opn) [above of=op2] {$o_n$};
  \node[opstyle](softmax) [above of=opn]{softmax};
  \node[boxstyle](output) [above of=softmax] {};
  
  \draw[->]   (input) -- node[right]{$\vec{x}$}  (op1);
  \draw[->]   (op1) -- node[right]{$\nodei{1}$}  (op2);
  \draw[-] [dashed]  (op2) -- (opn);
  \draw[->]   (opn) -- node[right]{$\nodei{n}$} (softmax);
  \draw[->]   (softmax) -- node[right]{$\hat{\vec{y}}$} (output);
\end{tikzpicture}

==> space-global-xie.tikz <==
\begin{tikzpicture}
  \input{constants.tikz}
  \definecolor{myorangehighlight}{HTML}{76d4fd}
  \tikzstyle{opstylezoom}=[opstyle,node distance=1.17cm]
  \tikzstyle{segmentzoomstyle}=[segmentstyle, minimum height=7.3cm, minimum width=3.4cm]
  \tikzstyle{changeableopstylezoom}=[opstylezoom, fill=myorangehighlight,densely dashed]
  \node[boxstyle](input) {};
  \node[segmentstyle](segment1) [above of=input] {Segment 1};
  \draw[->]   (input) -- node[right]{$\vec{x}$} (segment1);
  \node[segmentstyle](segment2) [above of=segment1] {Segment 2};
  \draw[->]   (segment1) -- node[right]{$\nodei{1}$} (segment2);
  \node[segmentstyle](segmentn) [above of=segment2] {Segment n};
  \draw[-] [dashed]  (segment2) -- (segmentn);
  \node[opstyle](dense) [above of=segmentn] {dense};
  \draw[->]  (segmentn) --node[right]{$\nodei{n}$} (dense);
  \node[opstyle,align=center](softmax) [above of=dense]{softmax};
  \draw[->]   (dense) -- (softmax);
  \node[boxstyle](output) [above of=softmax]{};
  \draw[->]   (softmax) -- node[right]{$\vec{\hat{y}}$} (output);
  
  \node[segmentzoomstyle](segmentzoom2) [above right = -3.5cm and 0.9cm of segmentn] {};
  \draw[-,dashed,gray] (segmentzoom2.north west) -- (segment1.north east);
  \draw[-,dashed,gray] (segmentzoom2.south west) -- (segment1.south east);
  
  \node[changeableopstylezoom](plus4) [right of=segmentn,node distance=3.6cm] {$+$};
  \node[changeableopstylezoom](op3) [right of=plus4] {conv};
  \node[changeableopstylezoom](op4) [left of=plus4] {conv};
  \node[changeableopstylezoom](op2) [below of=plus4] {conv};
  \node[opstylezoom](op1) [below of=op2] {conv};
  \node[changeableopstylezoom](op5) [above of=plus4] {conv};
  \node[opstylezoom](op6) [above of=op5] {conv};
  \node[opstylezoom,align=center](pool) [above of=op6] {max pool};
  \node[boxstyle] (inputsegment2) [below of=op1] {};
  \node[boxstyle,node distance=1cm] (outputsegment2) [above of=pool] {};
  \draw[->]   (op1) -- (op2);
  \draw[->]   (op2) -- (op3);
  \draw[->]   (op3) -- (plus4);
  \draw[->]   (op4) -- (op5);
  \draw[->]   (op2) -- (op3);
  \draw[->]   (op2) -- (plus4);
  \draw[->]   (plus4) -- (op4);
  \draw[->]   (op5) -- (op6);
  \draw[->]   (op6) -- (pool);
  \draw[->]   (inputsegment2) --  node[right]{$\vec{x}$} (op1);
  \draw[->]   (pool) --  node[above right]{$\nodei{1}$} (outputsegment2);
\end{tikzpicture}

==> space-global-zoph.tikz <==
\begin{tikzpicture}
  \input{constants.tikz}
  \node[boxstyle](input) {};
  \node[opstyle](op1) [above of=input] {$o_1$};
  \node[opstyle](op2) [above of=op1] {$o_2$};
  \node[opstyle](opn) [above of=op2] {$o_n$};
  \node[opstyle](softmax) [above of=opn]{softmax};
  \node[boxstyle](output) [above of=softmax] {};
  
  \draw[->]   (input) -- node[right]{$\vec{x}$}  (op1);
  \draw[->]   (op1) -- node[right]{$\nodei{1}$}  (op2);
  \draw[-] [dashed]  (op2) -- (opn);
  \draw[->]   (opn) -- node[right]{$\nodei{n}$} (softmax);
  \draw[->]   (softmax) -- node[right]{$\hat{\vec{y}}$} (output);
  \draw[->]   (op1) to [bend right=70] node[right]{$\nodei{1}$} (opn);
\end{tikzpicture}

==> space-global.tikz <==
\begin{tikzpicture}
  \input{tikz/constants.tikz}
  \node[boxstyle](input) {\cite{Baker2017_Designing}};
  \node[opstyle](op1) [above of=input] {$o_1$};
  \node[opstyle](op2) [above of=op1] {$o_2$};
  \node[opstyle](opn) [above of=op2] {$o_n$};
  \node[opstyle](softmax) [above of=opn]{softmax};
  \node[boxstyle](output) [above of=softmax] {};
  
  \draw[->]   (input) -- node[right]{$\vec{x}$}  (op1);
  \draw[->]   (op1) -- node[right]{$\nodei{1}$}  (op2);
  \draw[-] [dashed]  (op2) -- (opn);
  \draw[->]   (opn) -- node[right]{$\nodei{n}$} (softmax);
  \draw[->]   (softmax) -- node[right]{$\hat{\vec{y}}$} (output);
\end{tikzpicture}
\begin{tikzpicture}
  \input{tikz/constants.tikz}
  \node[boxstyle](input) {\cite{Zoph2017_Neural}};
  \node[opstyle](op1) [above of=input] {$o_1$};
  \node[opstyle](op2) [above of=op1] {$o_2$};
  \node[opstyle](opn) [above of=op2] {$o_n$};
  \node[opstyle](softmax) [above of=opn]{softmax};
  \node[boxstyle](output) [above of=softmax] {};
  
  \draw[->]   (input) -- node[right]{$\vec{x}$}  (op1);
  \draw[->]   (op1) -- node[right]{$\nodei{1}$}  (op2);
  \draw[-] [dashed]  (op2) -- (opn);
  \draw[->]   (opn) -- node[right]{$\nodei{n}$} (softmax);
  \draw[->]   (softmax) -- node[right]{$\hat{\vec{y}}$} (output);
  \draw[->]   (op1) to [bend right=70] node[right]{$\nodei{1}$} (opn);
\end{tikzpicture}
\begin{tikzpicture}
  \input{tikz/constants.tikz}
  \definecolor{myorangehighlight}{HTML}{76d4fd}
  \tikzstyle{opstylezoom}=[opstyle,node distance=1.17cm]
  \tikzstyle{segmentzoomstyle}=[segmentstyle, minimum height=7.3cm, minimum width=3.4cm]
  \tikzstyle{changeableopstylezoom}=[opstylezoom, fill=myorangehighlight]
  \node[boxstyle](input) {};
  \node[boxstyle, node distance=2.3cm](xie-ref) [right of=input] {\cite{Xie2017_Genetic}};
  
  \node[segmentstyle](segment1) [above of=input] {segment 1};
  \draw[->]   (input) -- node[right]{$\vec{x}$} (segment1);
  \node[segmentstyle](segment2) [above of=segment1] {segment 2};
  \draw[->]   (segment1) -- node[right]{$\nodei{1}$} (segment2);
  \node[segmentstyle](segmentn) [above of=segment2] {segment n};
  \draw[-] [dashed]  (segment2) -- (segmentn);
  \node[opstyle](dense) [above of=segmentn] {dense};
  \draw[->]  (segmentn) --node[right]{$\nodei{n}$} (dense);
  \node[opstyle,align=center](softmax) [above of=dense]{softmax};
  \draw[->]   (dense) -- (softmax);
  \node[boxstyle](output) [above of=softmax]{};
  \draw[->]   (softmax) -- node[right]{$\vec{\hat{y}}$} (output);
  
  \node[segmentzoomstyle](segmentzoom2) [above right = -3.5cm and 0.9cm of segmentn] {};
  \draw[-,dashed,gray] (segmentzoom2.north west) -- (segment1.north east);
  \draw[-,dashed,gray] (segmentzoom2.south west) -- (segment1.south east);
  
  \node[changeableopstylezoom](plus4) [right of=segmentn,node distance=3.6cm] {$+$};
  \node[changeableopstylezoom](op3) [right of=plus4] {conv};
  \node[changeableopstylezoom](op4) [left of=plus4] {conv};
  \node[changeableopstylezoom](op2) [below of=plus4] {conv};
  \node[opstylezoom](op1) [below of=op2] {conv};
  \node[changeableopstylezoom](op5) [above of=plus4] {conv};
  \node[opstylezoom](op6) [above of=op5] {conv};
  \node[opstylezoom,align=center](pool) [above of=op6] {max pool};
  \node[boxstyle] (inputsegment2) [below of=op1] {};
  \node[boxstyle] (outputsegment2) [above of=pool] {};
  \draw[->]   (op1) -- (op2);
  \draw[->]   (op2) -- (op3);
  \draw[->]   (op3) -- (plus4);
  \draw[->]   (op4) -- (op5);
  \draw[->]   (op2) -- (op3);
  \draw[->]   (op2) -- (plus4);
  \draw[->]   (plus4) -- (op4);
  \draw[->]   (op5) -- (op6);
  \draw[->]   (op6) -- (pool);
  \draw[->]   (inputsegment2) --  node[right]{$\vec{x}$} (op1);
  \draw[->]   (pool) --  node[above right]{$\nodei{1}$} (outputsegment2);
\end{tikzpicture}

==> space-hierarchical.tikz <==
\begin{tikzpicture}
  \input{constants.tikz}
  \tikzstyle{cellstyle-t}=[cellstyle,node distance=1.2cm]
  \tikzstyle{opstyle-t}=[opstyle,node distance=1.2cm]
  \tikzstyle{segmentstyle-c}=[segmentstyle,node distance=1.9cm]
  
  % Backgrounds
  \node[segmentstyle, minimum width=4.0cm, minimum height=3.7cm](bgop3) at (-1.6, 1) {};
  \node[segmentstyle, minimum width=4.0cm, minimum height=3.7cm](bgop5) at (4.4, 1) {};
  \node[cellstyle, minimum width=8.5cm, minimum height=7.0cm](bgcell) at (1.7, 7.25) {};
  
  % Template
  \node[boxstyle](input-t) at (-6,-0.6) {};
  \node[opstyle-t](conv-t) [above of=input-t] {conv 3x3};
  \node[cellstyle-t](cell1-t) [above of=conv-t] {cell};
  \node[opstyle-t](cell2-t) [above of=cell1-t] {sep 3x3\\stride=2};
  \node[cellstyle-t](cell3-t) [above of=cell2-t] {cell};
  \node[opstyle-t](cell4-t) [above of=cell3-t] {sep 3x3\\stride=2};
  \node[cellstyle-t](cell5-t) [above of=cell4-t] {cell};
  \node[opstyle-t](cell6-t) [above of=cell5-t] {sep 3x3\\stride=2};
  \node[opstyle-t](globalpool-t) [above of=cell6-t] {global pool};
  \node[opstyle-t](sm) [above of=globalpool-t] {softmax};
  \node[boxstyle,node distance=1.05cm](label-t) [above left of=sm] {\textbf{Template}};
  
  \draw[->]   (input-t) -- node[right]{$\vec{x}$} (conv-t);
  \draw[->]   (conv-t) -- (cell1-t);
  \draw[->]   (cell1-t) -- (cell2-t);
  \draw[->]   (cell2-t) -- (cell3-t);
  \draw[->]   (cell3-t) -- (cell4-t);
  \draw[->]   (cell4-t) -- (cell5-t);
  \draw[->]   (cell5-t) -- (cell6-t);
  \draw[->]   (cell6-t) -- (globalpool-t);
  \draw[->]   (globalpool-t) -- (sm);
  
  % Cell
  \node[segmentstyle-c](cellop21) at (2,4.5) {Meta-\\Op 3};
  \node[segmentstyle-c](cellop11) [right of=cellop21] {Meta-\\Op 5};
  \node[segmentstyle-c](cellop12) [above left of=cellop11] {Meta-\\Op 3};
  \node[segmentstyle-c](cellop13) [above of=cellop12] {Meta-\\Op 3};
  \node[segmentstyle-c](cellop14) [above of=cellop13] {Meta-\\Op 5};
  \node[segmentstyle-c](cellop15) [above of=cellop11] {Meta-\\Op 1};
  \node[segmentstyle-c](cellop16) [above right of=cellop11] {Meta-\\Op 5};
  \node[segmentstyle-c](cellop17) [left of=cellop14] {Meta-\\Op 5};
  \node[segmentstyle-c](cellop31) [left of=cellop21] {Meta-\\Op 3};
  \node[segmentstyle-c](cellop41) [left of=cellop31] {Meta-\\Op 4};
  \node[boxstyle,node distance=6.5cm](celllabel) [above of=cellop41] {\textbf{Cell}};
  \node[boxstyle](cellinput) [below=1 of $(cellop21)!0.5!(cellop31)$] {};
  \coordinate[above=1 of $(cellop17)!0.5!(cellop14)$] (cellconcat);
  \coordinate[above of=cellconcat,node distance=0.5cm] (celloutput);
  
  \draw[->]   (cellinput) -- (cellop11);
  \draw[->]   (cellinput) -- (cellop21);
  \draw[->]   (cellinput) -- (cellop31);
  \draw[->]   (cellinput) -- (cellop41);
  \draw[->]   (cellop11) -- (cellop12);
  \draw[->]   (cellop12) -- (cellop13);
  \draw[->]   (cellop13) -- (cellop14);
  \draw[->]   (cellop11) -- (cellop15);
  \draw[->]   (cellop11) -- (cellop16);
  \draw[->]   (cellop21) to [bend left=25] (cellop13);
  \draw[->]   (cellop31) to [bend left=25] (cellop14);
  \draw[->]   (cellop15) to [bend right=25] (cellop14);
  \draw[->]   (cellop12) to [bend left=25] (cellop17);

  \draw[-]   (cellop14) |- (cellconcat);  
  \draw[-]   (cellop17) |- (cellconcat);
  \draw[-]   (cellop16) |- (cellconcat);
  \draw[-]   (cellop41) |- (cellconcat);
  \draw[->]   (cellconcat) -- (celloutput);
  
  % Motif 3
  \node[boxstyle](motif3input) at (-4,1) {};
  \node[opstyle](op31) [right of=motif3input] {sep\\3x3};
  \node[opstyle](op32) [right of=op31] {sep\\3x3};
  \node[opstyle](op33) [right of=op32] {avg\\3x3};
  \node[opstyle](op34) [above of=op31] {dep\\3x3};
  \node[opstyle](op35) [below of=op31] {sep\\3x3};
  \node[boxstyle,node distance=0.9cm](label3) [above of=op34] {\textbf{Meta-Operation 3}};
  \coordinate[right of=op33,node distance=0.7cm] (concat3);
  \coordinate[right of=concat3,node distance=0.45cm] (output3);
  \draw[->]   (motif3input) -- (op31);
  \draw[->]   (motif3input) -- (op34);
  \draw[->]   (motif3input) -- (op35);
  \draw[->]   (op31) -- (op32);
  \draw[->]   (op32) -- (op33);
  \draw[-]   (op33) -- (concat3);
  \draw[-]   (op34) -| (concat3);
  \draw[-]   (op35) -| (concat3);
  \draw[->]   (concat3) -- (output3);
  
  % Motif 5
  \node[boxstyle](motif5input) at (2,1) {};
  \node[opstyle](op55) [right of=motif5input] {id};
  \node[opstyle](op51) [right of=op55] {sep\\3x3};
  \node[opstyle](op52) [right of=op51] {sep\\3x3};
  \node[opstyle](op53) [below of=op55] {sep\\3x3};
  \node[opstyle](op54) [above of=op55] {id};
  \node[boxstyle,node distance=0.9cm](label5) [above of=op54] {\textbf{Meta-Operation 5}};
  \coordinate[right of=op52,node distance=0.7cm] (concat5);
  \coordinate[right of=concat5,node distance=0.45cm] (output5);
  \draw[->]   (motif5input) -- (op55);
  \draw[->]   (motif5input) -- (op53);
  \draw[->]   (motif5input) -- (op54);
  \draw[->]   (op55) -- (op51);
  \draw[->]   (op51) -- (op52);
  \draw[->]   (op54) to [bend left=25] (op52);
  \draw[-]   (op52) -- (concat5);
  \draw[-]   (op53) -| (concat5);
  \draw[-]   (op54) -| (concat5);
  \draw[->]   (concat5) -- (output5);
\end{tikzpicture}

==> space-mnasnet.tikz <==
\begin{tikzpicture}
\input{constants.tikz}

\tikzstyle{segmentstyle2}=[segmentstyle,node distance=2.5cm]
\tikzstyle{opstyle2}=[opstyle,node distance=1.5cm]
\tikzstyle{boxstyle2}=[boxstyle,node distance=1.7cm]

\node[boxstyle2](input) {};
\edef\prevlabelmnasnet{input}
\foreach \i in {1,...,3}
{
    \xdef\labelmnasnet{segment\i}
    \node[segmentstyle2](\labelmnasnet) [right of=\prevlabelmnasnet] {Segment \i};
    \draw[->]   (\prevlabelmnasnet) -- (\labelmnasnet);
    \xdef\prevlabelmnasnet{\labelmnasnet}
}
\node[segmentstyle2](segment7) [right of=\prevlabelmnasnet] {Segment 7};
\draw[-,dashed]   (\prevlabelmnasnet) -- (segment7);
\node[boxstyle2](output) [right of=segment7] {};
\draw[->]   (segment7) -- (output);


\node[segmentstyle2,minimum width=5cm, minimum height=2cm,text height=-1.2cm](segmentzoom) [below of=segment2] {Repeat: $n_2$, Filters: $f_2$};
\draw[-,dashed,gray] (segmentzoom.north west) -- (segment2.south west);
\draw[-,dashed,gray] (segmentzoom.north east) -- (segment2.south east);

\node[boxstyle](inputcell) [right=-0.6 of $(segmentzoom.north west)!0.5!(segmentzoom.south west)$] {};
\node[opstyle2](op1) [right of=inputcell] {conv\\1x1};
\node[opstyle2](op2) [right of=op1] {conv\\3x3};
\node[opstyle2](op3) [right of=op2] {$+$};
\node[boxstyle,node distance=1.5cm](outputcell) [right of=op3] {};

\draw[->]   (inputcell) -- (op1);
\draw[->]   (op1) -- (op2);
\draw[->]   (op2) -- (op3);
\draw[->]   (op3) -- (outputcell);
\draw[->]   (inputcell) to [bend right=33] (op3);
\end{tikzpicture}

==> space-nasnet-normal-cell.tikz <==
\begin{tikzpicture}
  \input{tikz/constants.tikz}
  \tikzstyle{cellstyle}=[boxstyle,draw=black,fill=colorCell,align=center]
  \tikzstyle{blockstyle}=[boxstyle,fill=colorBlock, minimum width=2cm, minimum height=3cm,align=left,text width=2cm, text height=-2.3cm, node distance = 2.4cm]
  \tikzstyle{input1nodestyle}=[right, pos=0.805]
  \tikzstyle{input2nodestyle}=[right, pos=0.88]
  
  % Background
  \node[cellstyle, minimum width=12.2cm, minimum height=4.7cm,align=left,text width = 12.2cm, text height=-3.9cm](bg) at (0.7, 0.5) {Cell $i$};
  
  \node[blockstyle](block1) at (-4.25, 0.75) {Block 1};
  \node[blockstyle](block2) [right of=block1] {Block 2};
  \node[blockstyle](block3) [right of=block2] {Block 3};
  \node[blockstyle](block4) [right of=block3] {Block 4};
  \node[blockstyle](block5) [right of=block4] {Block 5};
  
  % Block 3
  \node[opstyle](op3-1) {avg\\3x3};
  \node[opstyle](op3-2) [right of=op3-1] {id};
  \node[opstyle](add3) [above=1 of $(op3-1)!0.5!(op3-2)$] {$+$};
  \draw[->]   (op3-1) -- (add3);
  \draw[->]   (op3-2) -- (add3);
  
  % Block 2
  \node[opstyle](op2-2) [left of=op3-1] {sep\\5x5};
  \node[opstyle](op2-1) [left of=op2-2] {sep\\3x3};
  \node[opstyle](add2) [above=1 of $(op2-1)!0.5!(op2-2)$] {$+$};
  \draw[->]   (op2-1) -- (add2);
  \draw[->]   (op2-2) -- (add2);
  
  % Block 1
  \node[opstyle](op1-2) [left of=op2-1] {id};
  \node[opstyle](op1-1) [left of=op1-2] {sep\\3x3};
  \node[opstyle](add1) [above=1 of $(op1-1)!0.5!(op1-2)$] {$+$};
  \draw[->]   (op1-1) -- (add1);
  \draw[->]   (op1-2) -- (add1);
  
  % Block 4
  \node[opstyle](op4-1) [right of=op3-2] {avg\\3x3};
  \node[opstyle](op4-2) [right of=op4-1] {avg\\3x3};
  \node[opstyle](add4) [above=1 of $(op4-1)!0.5!(op4-2)$] {$+$};
  \draw[->]   (op4-1) -- (add4);
  \draw[->]   (op4-2) -- (add4);
  
  % Block 5
  \node[opstyle](op5-1) [right of=op4-2] {sep\\5x5};
  \node[opstyle](op5-2) [right of=op5-1] {sep\\3x3};
  \node[opstyle](add5) [above=1 of $(op5-1)!0.5!(op5-2)$] {$+$};
  \draw[->]   (op5-1) -- (add5);
  \draw[->]   (op5-2) -- (add5);
  
  % Concat and Output
  \coordinate(concat) at (0.6,2.6);
  \node[boxstyle](output) [above of=concat] {};
  \draw   (add1) |- (concat);
  \draw   (add2) |- (concat);
  \draw   (add3) |- (concat);
  \draw   (add4) |- (concat);
  \draw   (add5) |- (concat);
  \draw[->]   (concat) -- node[right]{$\vec{h}_{i}$} (output);
  
  % Input nodes
  \node[cellstyle](input1) [below=2 of $(op3-1)!0.5!(op3-2)$]{Cell\\$i-1$};
  \draw[->]   (input1) -| node[input1nodestyle]{$\vec{h}_{i-1}$} (op1-1);
  \draw[->]   (input1) -| node[input1nodestyle]{$\vec{h}_{i-1}$} (op1-2);
  \draw[->]   (input1) -| node[input1nodestyle]{$\vec{h}_{i-1}$} (op2-2);
  \draw[->]   (input1) -| node[input1nodestyle]{$\vec{h}_{i-1}$} (op3-1);
  
  \node[cellstyle](input2) [below of=input1]{Cell\\$i-2$};
  \draw[->,dashed]   (input2) -| node[input2nodestyle]{$\vec{h}_{i-2}$} (op2-1);
  \draw[->,dashed]   (input2) -| node[input2nodestyle]{$\vec{h}_{i-2}$} (op3-2);
  \draw[->,dashed]   (input2) -| node[input2nodestyle]{$\vec{h}_{i-2}$} (op4-1);
  \draw[->,dashed]   (input2) -| node[input2nodestyle]{$\vec{h}_{i-2}$} (op4-2);
  \draw[->,dashed]   (input2) -| node[input2nodestyle]{$\vec{h}_{i-2}$} (op5-1);
  \draw[->,dashed]   (input2) -| node[input2nodestyle]{$\vec{h}_{i-2}$} (op5-2);
\end{tikzpicture}

==> space-nasnet-reduction-cell.tikz <==
\begin{tikzpicture}
  \input{constants.tikz}
  \tikzstyle{cellstyle}=[boxstyle,draw=black,fill=colorCell,align=center]
  \tikzstyle{blockstyle}=[boxstyle,fill=colorBlock, minimum width=2cm, minimum height=3cm,align=left,text width=2cm, text height=-2.3cm, node distance = 2.4cm]
  \tikzstyle{input1nodestyle}=[right, pos=0.805]
  \tikzstyle{input2nodestyle}=[right, pos=0.88]
  
  % Background
  \node[cellstyle, minimum width=12.2cm, minimum height=4.7cm,align=left,text width = 12.2cm, text height=-3.9cm](bg) at (0.7, 0.5) {Cell $i$};
  
  \node[blockstyle](block1) at (-4.25, 0.75) {Block 1};
  \node[blockstyle](block2) [right of=block1] {Block 2};
  \node[blockstyle](block3) [right of=block2] {Block 3};
  \node[blockstyle](block4) [right of=block3] {Block 4};
  \node[blockstyle](block5) [right of=block4] {Block 5};
  
  % Block 3
  \node[opstyle](op3-1) {max\\3x3};
  \node[opstyle](op3-2) [right of=op3-1] {sep\\7x7};
  \node[opstyle](add3) [above=1 of $(op3-1)!0.5!(op3-2)$] {$+$};
  \draw[->]   (op3-1) -- (add3);
  \draw[->]   (op3-2) -- (add3);
  
  % Block 2
  \node[opstyle](op2-2) [left of=op3-1] {max\\3x3};
  \node[opstyle](op2-1) [left of=op2-2] {sep\\3x3};
  \node[opstyle](add2) [above=1 of $(op2-1)!0.5!(op2-2)$] {$+$};
  \draw[->]   (op2-1) -- (add2);
  \draw[->]   (op2-2) -- (add2);
  
  % Block 1
  \node[opstyle](op1-2) [left of=op2-1] {sep\\5x5};
  \node[opstyle](op1-1) [left of=op1-2] {sep\\7x7};
  \node[opstyle](add1) [above=1 of $(op1-1)!0.5!(op1-2)$] {$+$};
  \draw[->]   (op1-1) -- (add1);
  \draw[->]   (op1-2) -- (add1);
  
  % Block 4
  \node[opstyle](op4-1) [right of=op3-2] {id};
  \node[opstyle](op4-2) [right of=op4-1] {avg\\3x3};
  \node[opstyle](add4) [above=1 of $(op4-1)!0.5!(op4-2)$] {$+$};
  \draw[->]   (op4-1) -- (add4);
  \draw[->]   (op4-2) -- (add4);
  
  % Block 5
  \node[opstyle](op5-1) [right of=op4-2] {avg\\3x3};
  \node[opstyle](op5-2) [right of=op5-1] {sep\\5x5};
  \node[opstyle](add5) [above=1 of $(op5-1)!0.5!(op5-2)$] {$+$};
  \draw[->]   (op5-1) -- (add5);
  \draw[->]   (op5-2) -- (add5);
  
  % Concat and Output
  \coordinate(concat) at (0.6,2.6);
  \node[boxstyle](output) [above of=concat] {};
  \draw   (add2) |- (concat);
  \draw   (add4) |- (concat);
  \draw   (add5) |- (concat);
  \draw[->]   (concat) -- (output);
  
  % Input nodes
  \node[cellstyle](input1) [below=2 of $(op3-1)!0.5!(op3-2)$]{Cell\\$i-1$};
  \draw[->]   (input1) -| (op1-2);
  \draw[->]   (input1) -| (op2-2);
  \draw[->]   (input1) -| (op3-1);
  \draw[->]   (input1) -| (op5-1);
  
  \node[cellstyle](input2) [below of=input1]{Cell\\$i-2$};
  \draw[->,dashed]   (input2) -| (op1-1);
  \draw[->,dashed]   (input2) -| (op3-2);
  \draw[->,dashed]   (input2) -| (op5-2);
  
  \draw[->]   (add1) -- ++(1.2,0) -- ++(0,-2.3) -- ++(0.6,0) --  (op2-1);
  \draw[->]   (add1) -- ++(1.2,0) -- ++(0,-2.3) -- ++(6.6,0) -- (op4-2);
  \draw[->]   (add3) -- ++(1.2,0) -- ++(0,-2.2) -- ++(0.6,0) -- (op4-1);
\end{tikzpicture}

==> space-nasnet-template.tikz <==
\begin{tikzpicture}
  \input{constants.tikz}
  \tikzstyle{cellstyle}=[segmentstyle,rotate=-90,node distance=1.8cm,fill=colorCell]
  \tikzstyle{reductioncellstyle}=[cellstyle,fill=colorReductionCell]
  
  \tikzstyle{cellstyle-t}=[segmentstyle,node distance=1cm,fill=colorCell]
  \tikzstyle{reductioncellstyle-t}=[cellstyle-t,fill=colorReductionCell]
  
  % Template
  \node[boxstyle](input-t) at (-1,-3) {};
  \node[cellstyle-t](cell1-t) [above of=input-t] {normal cell};
  \node[boxstyle, node distance=1.5cm](label1-t) [right of=cell1-t] {$\times$\,n};
  \node[reductioncellstyle-t](cell2-t) [above of=cell1-t] {reduction cell};
  \node[cellstyle-t](cell3-t) [above of=cell2-t] {normal cell};
  \node[boxstyle, node distance=1.5cm](label3-t) [right of=cell3-t] {$\times$\,n};
  \node[reductioncellstyle-t](cell4-t) [above of=cell3-t] {reduction cell};
  \node[cellstyle-t](cell5-t) [above of=cell4-t] {normal cell};
  \node[boxstyle, node distance=1.5cm](label5-t) [right of=cell5-t] {$\times$\,n};
  \node[opstyle](sm) [above of=cell5-t] {softmax};
  
  \draw[->]   (input-t) -- node[right]{$\vec{x}$} (cell1-t);
  \draw[->]   (cell1-t) -- (cell2-t);
  \draw[->]   (cell2-t) -- (cell3-t);
  \draw[->]   (cell3-t) -- (cell4-t);
  \draw[->]   (cell4-t) -- (cell5-t);
  \draw[->]   (cell5-t) -- (sm);
  
  % Template Zoom-In
  \node[boxstyle](input) at (1, 0) {};
  \node[cellstyle](cell1) [above of=input] {normal cell};
  \node[cellstyle](cell2) [above of=cell1] {normal cell};
  \node[cellstyle](celln-1) [above of=cell2] {normal cell};
  \node[cellstyle](celln) [above of=celln-1] {normal cell};
  \node[reductioncellstyle](reductioncell) [above of=celln] {reduction cell};
  \node[cellstyle](cell1-1) [above of=reductioncell] {normal cell};
  \node[opstyle,node distance=2.2cm](conv) [above of=reductioncell] {conv\\1x1*};
  
  \coordinate(celln-2) at (5.5,0);
  
  
  \draw[->]   (input) -- node[below]{$\vec{x}$} (cell1);
  \draw[->]   (cell1) -- node[below]{$\nodei{1}$} (cell2);
  \draw[-] [dashed]  (cell2) -- (celln-1);
  \draw[->]  (celln-1) --node[below]{$\nodei{n-1}$} (celln);
  \draw[->]  (celln) --node[below]{$\nodei{n}$} (reductioncell);
  \draw[->]  (reductioncell) --node[below]{$\nodei{n+1}$} (cell1-1);
  
  \draw[->]   (input) to [bend left=45] node[above]{$\vec{x}$} (cell1);
  \draw[->]   (input) to [bend right=60] node[below]{$\vec{x}$} (cell2);
  \draw[->]   (celln-2) to [bend left=80] node[above]{$\nodei{n-2}$} (celln);
  \draw[->]   (celln-1) to [bend right=60] node[below]{$\nodei{n-1}$} (reductioncell);
  \draw[->]   (celln) to [bend left=36] node[above]{$\nodei{n}$} (conv);
  \draw[->]   (conv) to [bend left=36] node[above right]{$\nodei{n'}$} (cell1-1);
\end{tikzpicture}

==> space-rnn.tikz <==
\begin{tikzpicture}
\input{constants.tikz}
\tikzstyle{boxstyle}=[rectangle,draw=black,minimum size=25,minimum width=20mm,align=center,rounded corners=1ex]
\tikzstyle{opstyle}=[boxstyle,fill=colorOp,node distance=1.5cm,minimum width=10mm]
\tikzstyle{unaryopstyle}=[opstyle,fill=colorSegment]
\tikzstyle{binaryopstyle}=[opstyle,fill=colorCell]

\node[rectangle,draw=gray,dashed, minimum width=2.9cm, minimum height=2cm,text height=-1.3cm,text width=2.6cm](node1) at (7.85,4.7) {\textbf{Node 1}};
\node[rectangle,draw=gray,dashed, minimum width=2.5cm, minimum height=2.6cm,text width=2.4cm](node2) at (4.9,0.7) {\textbf{Node 2}};
\node[rectangle,draw=gray,dashed, minimum width=2.5cm, minimum height=2.6cm,text width=0.5cm](node3) at (7.65,0.7) {\textbf{Node~3}};
\node[rectangle,draw=gray,dashed, minimum width=2.5cm, minimum height=2.6cm,text width=2.4cm](cellstate) at (4.9,3.7) {\textbf{Cell\\State}};
%\node[nodeboundarystyle,text width=2.6cm,minimum height=2.5cm,text height=-1.7cm](node4) at (3,-3.1) {Node 4};
\node[opstyle](uop1) at (2.5,2.5) {\textbf{Node 3}\\add\\tanh};
\node[opstyle](uop2) at (0,2.5) {\textbf{Node 2}\\elem mult\\ReLU};
\node[opstyle](bop) at (1.25,4.5) {\textbf{Node 1}\\add\\ReLU};
\node[opstyle](cellstatep) at (1.25,0) {\textbf{Cell State}\\Input 2\\Output 3\\elem mult\\tanh};

\draw[-]   (uop1) -- (bop);
\draw[-]   (uop2) -- (bop);

\node[binaryopstyle](op1) at (7,0){add};
\node[unaryopstyle](op2) [above of=op1]{tanh};
\node[binaryopstyle](op3) [left of=op1]{elem\\mult};
\node[unaryopstyle](op4) [above of=op3]{ReLU};
\node[binaryopstyle](op5) [above of=op4]{elem\\mult};
\node[unaryopstyle](op6) [above of=op5]{tanh};
\node[binaryopstyle](op7) [right of=op6]{add};
\node[unaryopstyle](op8) [right of=op7]{ReLU};
\node[rectangle](cellstate) [left of=op4]{};
\node[rectangle](cellstateout) [right=2 of op5]{};
\node[rectangle](in1) [below of=op1]{};
\node[rectangle](in2) [below right=0.5 of op1]{};
\node[rectangle,node distance=1.2cm](out) [above of=op8]{};
\node[rectangle](in3) [below of=op3]{};
\node[rectangle](in4) [below left=0.5 of op3]{};

\draw[->]   (op1) -- (op2);
\draw[->]   (op3) -- (op4);
\draw[->]   (op4) -- (op5);
\draw[->]   (op5) -- (op6);
\draw[->]   (op6) -- (op7);
\draw[->]   (op2) -- (op7);
\draw[->]   (op7) -- (op8);
\draw[->]   (cellstate) --node[left]{$\vec{c}_{t-1}$} (op5);
\draw[->]   (op2) --node[right]{$\vec{c}_{t}$} (cellstateout);
\draw[->]   (op8) --node[right]{$\vec{h}_{t}$} (out);
\draw[->]   (in1) --node[below]{$\vec{h}_{t-1}$} (op1);
\draw[->]   (in2) --node[right]{$\vec{x}_{t}$} (op1);
\draw[->]   (in3) --node[below]{$\vec{h}_{t-1}$} (op3);
\draw[->]   (in4) --node[left]{$\vec{x}_{t}$} (op3);
\end{tikzpicture}
